Near threshold eta meson production in the d+d->alpha+eta reaction

The d+d->alpha+eta reaction has been investigated near threshold using the ANKE facility at COSY-Juelich. Both total and differential cross sections have been measured at two excess energies, Q=2.6 MeV and 7.7 MeV, with a subthreshold measurement being undertaken at Q=-2.6 MeV to study the physical background. While consistent with isotropy at the lower energy, the angular distribution reveals a pronounced anisotropy at the higher one, indicating the presence of higher partial waves. Options for the decomposition into partial amplitudes and their consequences for determination of the s-wave eta-alpha scattering length are discussed.

==> (inline-ps-0) <==

gsave 72 31
moveto 72 342
lineto 601 342
lineto 601 31
lineto 72 31
lineto
showpage
grestore

